Ilinva: Using Abduction to Generate Loop Invariants

We describe a system to prove properties of programs. The key feature of this approach is a method to automatically synthesize inductive invariants of the loops contained in the program. The method is generic, i.e., it applies to a large set of programming languages and application domains; and lazy, in the sense that it only generates invariants that allow one to derive the required properties. It relies on an existing system called GPiD for abductive reasoning modulo theories, and on the platform for program verification Why3. Experiments show evidence of the practical relevance of our approach.

==> str.ilinva.tikz.tex <==
\begin{tikzpicture}[scale=0.09]

\draw (80,0) -- (100,0) -- (100,30);
\draw (100,70) -- (100,100) -- (0,100) -- (0,0) -- (12.5,0);
\draw (17.5,0) -- (40,0);

\draw (40,-2.5) rectangle (80,2.5);
\node at (60,0) {problem data interface};

\draw (97.5,30) rectangle (102.5,70);
\node [rotate=-90] at (100,50) {result interface};

\draw (15,0) circle (2.5);
\node at (15,0) {\texttt{K}};

\draw (40,-5) rectangle (80,-10);
\node at (60,-7.5) {\ilinva-generator};
\draw (40,-15) rectangle (80,-10);
\node at (60,-12.5) {\ilinva-executable};

\draw (5,10) rectangle (55,55);
\node at (20,12.5) {\textbf{Inv. Generator}};
\draw [pattern=north east lines] (40,8.5) rectangle (55,10);
\draw [pattern=north east lines] (55,42.5) rectangle (56.5,52.5);
\draw [pattern=north east lines] (55,27.5) rectangle (56.5,37.5);
\draw [pattern=north east lines] (55,12.5) rectangle (56.5,22.5);

\draw (30,30) rectangle (50,50);
\node at (40,37.5) {\scriptsize abduction};
\node at (40,35) {\scriptsize problem};
\node at (40,32.5) {\scriptsize generator};
\draw [pattern=north east lines] (30,55) rectangle (50,56.5);
\draw (10,20) rectangle (15,50);
\node [rotate=90] at (12.5,35) {\footnotesize strengths. pool};
\draw (20,20) rectangle (25,50);
\node [rotate=90] at (22.5,35) {\footnotesize updated pool};
\draw [pattern=north east lines] (10,55) rectangle (15,56.5);
\draw (30,15) rectangle (50,20);
\node at (40,17.5) {\scriptsize stren. selector};


\draw (65,10) rectangle (95,95);
\node at (80,12.5) {\scriptsize\textbf{\whyml Wrapper}};
\draw [pattern=north east lines] (95,30) rectangle (96.5,70);
\draw [pattern=north east lines] (65,8.5) rectangle (80,10);
\draw [pattern=north east lines] (63.5,77.5) rectangle (65,87.5);
\draw [pattern=north east lines] (63.5,42.5) rectangle (65,52.5);
\draw [pattern=north east lines] (63.5,27.5) rectangle (65,37.5);
\draw [pattern=north east lines] (63.5,12.5) rectangle (65,22.5);

\draw (70,75) rectangle (90,90);
\draw [pattern=north west lines, draw=none] (70,75) rectangle (90,77.5);
\draw [pattern=north west lines, draw=none] (70,87.5) rectangle (90,90);
\draw [pattern=north west lines, draw=none] (70,77.5) rectangle (72.5,87.5);
\draw [pattern=north west lines, draw=none] (87.5,77.5) rectangle (90,87.5);
\draw (72.5,77.5) rectangle (87.5,87.5);
\node at (80,82.5) {\textbf{\whyt}};

\draw (5,70) rectangle (55,95);
\node at (30,82.5) {\textbf{\gpid}};
\draw [pattern=north east lines] (55,77.5) rectangle (56.5,87.5);
\draw [pattern=north east lines] (30,68.5) rectangle (50,70);
\draw [pattern=north east lines] (3.5,77.5) rectangle (5,87.5);

\draw (55, -17.5) node [left] {\texttt{Input File + Opts}} -- (60,-17.5) -- (60,-15);
\draw [dotted] (60,-15) -- (60,-5);
\draw [->,>=latex] (60,-5) -- (60,-2.5);

\draw [->,>=latex] (15,-10) -- (15,-2.5);

\draw [->,>=latex] (72.5,2.5) -- node [rotate=90,above] {\texttt{\scriptsize file}} (72.5,8.5);
\draw [->,>=latex] (47.5,2.5) -- node [rotate=90,below] {\texttt{\scriptsize opts}} (47.5,8.5);

\draw (92.5,50) -- (97.5,50);
\draw [dotted] (97.5,50) -- (102.5,50);
\draw [->,>=latex] (102.5,50) -- (105,50) -- (105,-17.5) -- (95,-17.5) node [left] {\texttt{Output File}};

\draw (56.5,50) -- node [below] {\emph{\tiny queries}} (63.5,50) -- (65,50);
\draw [dotted,->,>=latex] (65,50) -- (77.5,50) -- (77.5,75);
\draw [dotted] (65,45) -- (82.5,45) -- (82.5,75);
\draw [<-,>=latex] (56.5,45) -- (65,45);

\draw [dotted,<-,>=latex] (50,32.5) -- (55,32.5);
\draw (55,32.5) -- node [above] {\emph{\scriptsize VC}} (65,32.5);
\draw [dotted,->,>=latex] (82.5,45) -- (82.5,32.5) -- (80,32.5);
\draw [dotted] (70,32.5) -- (65,32.5);
\node at (75,33) {\scriptsize unproven};
\node at (75,31) {\scriptsize VCs};
\draw [dotted] (50,17.5) -- (55,17.5);
\draw (55,17.5) -- (65,17.5);
\draw [dotted,->,>=latex] (65,17.5) -- node [above] {\emph{\tiny strengthen}} (77.5,17.5) ;

\node at (85,21) {\scriptsize Candidate};
\node at (85,19) {\scriptsize loop};
\node at (85,17) {\scriptsize invariants};

\draw [dotted,->,>=latex] (22.5,20) -- (22.5,17.5) -- (30,17.5);

\draw [dotted,->,>=latex] (15,47.5) -- (20,47.5);
\draw [dotted,->,>=latex] (15,42.5) -- (20,42.5);
\draw [dotted,->,>=latex] (15,27.5) -- (20,27.5);
\draw [dotted,->,>=latex] (15,22.5) -- (20,22.5);
\node [rotate=90] at (17.5,35) {\emph{\scriptsize prune/disjunct}};

\draw [dotted,->,>=latex] (42.5,10) -- node [rotate=90,above] {\emph{\tiny uses}} (42.5,15);
\draw [dotted] (47.5,10) -- (47.5,15);
\draw [loosely dotted] (47.5,15) -- (47.5,20);
\draw [dotted,->,>=latex] (47.5,20) -- node [rotate=90,below] {\emph{\tiny uses}} (47.5,30);

\draw [dotted] (40,50) -- (40,55);
\draw [->,>=latex] (40,55) -- (40,68.5);

\draw [dashed,->,>=latex] (45,56.5) -- (45,60) -- (60,60) -- node [rotate=90,above] {\emph{\tiny configures}} (60,82.5);
\draw [<-,>=latex] (56.5,82.5) -- node [above] {\emph{\tiny $\mathcal{P}_{\text{init}}$}} (63.5,82.5);

\draw (3.5,82.5) -- (2.5,82.5) -- (2.5,60) -- (12.5,60) -- (12.5,55);
\draw [dotted,->,>=latex] (12.5,55) -- (12.5,50);

\draw [loosely dashed,->,>=latex] (15,2.5) -- (15,10);
\draw [loosely dashed,->,>=latex] (15,5) -- (2.5,5) -- (2.5,57.5) -- (7.5,57.5) -- (7.5,70);

\end{tikzpicture}
